Multifamily Malware Models

When training a machine learning model, there is likely to be a tradeoff between accuracy and the diversity of the dataset. Previous research has shown that if we train a model to detect one specific malware family, we generally obtain stronger results as compared to a case where we train a single model on multiple diverse families. However, during the detection phase, it would be more efficient to have a single model that can reliably detect multiple families, rather than having to score each sample against multiple models. In this research, we conduct experiments based on byte $n$-gram features to quantify the relationship between the generality of the training dataset and the accuracy of the corresponding machine learning models, all within the context of the malware detection problem. We find that neighborhood-based algorithms generalize surprisingly well, far outperforming the other machine learning techniques considered.

==> figures/MLP_alpha.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[width=0.80\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=20,
                    ymin=50.0,ymax=100.0,
                    legend pos=south west,
                    xlabel={Number of Malware Families},
                    ylabel={Average Balanced Accuracy}] 
\addplot[color=red,ultra thick,mark=*,mark size=2.0] coordinates {
(1,93.97)
(5, 84.22)
(10, 80.26)
(15, 80.07)
(20, 80.24)
};
\addplot[color=blue,ultra thick,mark=*,mark size=2.0] coordinates {
(1,91.72)
(5,78.27)
(10,74.71)
(15,76.15)
(20,77.09)
};
\addplot[color=green,ultra thick,mark=*,mark size=2.0] coordinates {
(1,83.16)
(5,72.91)
(10,70.09)
(15,71.61)
(20,71.96)
};
\legend{$\alpha=0.00001$,$\alpha=10$,$\alpha=20$}
\end{axis}
\end{tikzpicture}


==> figures/RF_depth.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[width=0.80\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=20,
                    ymin=50.0,ymax=100.0,
                    legend pos=south west,
                    xlabel={Number of Malware Families},
                    ylabel={Average Balanced Accuracy}] 
\addplot[color=red,ultra thick,mark=*,mark size=2.0] coordinates {
(1,98.23)
(5,96.77)
(10,94.81)
(15,93.35)
(20,92.87)
};
\addplot[color=blue,ultra thick,mark=*,mark size=2.0] coordinates {
(1,97.46)
(5,92.34)
(10,86.10)
(15,82.90)
(20,82.53)
};
\addplot[color=green,ultra thick,mark=*,mark size=2.0] coordinates {
(1,92.85)
(5,70.01)
(10,56.78)
(15,53.98)
(20,50.00)
};
\legend{depth~10,depth~5,depth~2}
\end{axis}
\end{tikzpicture}


==> figures/ba_MLP.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[width=0.80\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=20,
                    ymin=40.0,ymax=100.0,
                    legend pos=south west,
                    xlabel={Number of Families},
                    ylabel={Balanced Accuracy}] 
\addplot[color=red,ultra thick,mark=*,mark size=2.0,dashed] coordinates {
(1,99.10)
(2,98.15)
(3,97.90)
(4,94.01)
(5,93.70)
(6,93.26)
(7,92.49)
(8,91.20)
(9,92.00)
(10,92.25)
(11,91.94)
(12,89.64)
(13,90.43)
(14,87.96)
(15,89.11)
(16,86.24)
(17,85.34)
(18,84.40)
(19,84.30)
(20,80.24)
};
\addplot[color=black,ultra thick,mark=*,mark size=2.0] coordinates {
(1,93.97)
(2,90.45)
(3,89.10)
(4,87.29)
(5,84.22)
(6,83.63)
(7,81.82)
(8,81.47)
(9,81.06)
(10,80.26)
(11,80.59)
(12,80.27)
(13,79.92)
(14,80.36)
(15,80.07)
(16,80.37)
(17,80.14)
(18,79.82)
(19,79.45)
(20,80.24)
};
\addplot[color=blue,ultra thick,mark=*,mark size=2.0,dotted] coordinates {
(1,86.73)
(2,75.37)
(3,77.82)
(4,73.59)
(5,70.01)
(6,60.02)
(7,70.24)
(8,58.27)
(9,63.62)
(10,63.26)
(11,63.31)
(12,66.51)
(13,65.37)
(14,61.93)
(15,61.89)
(16,62.50)
(17,66.17)
(18,66.37)
(19,68.37)
(20,80.24)
};
\legend{High,Average,Low}
\end{axis}
\end{tikzpicture}


==> figures/ba_RF.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[width=0.80\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=20,
                    ymin=40.0,ymax=100.0,
                    legend pos=south west,
                    xlabel={Number of Families},
                    ylabel={Balanced Accuracy}] 
\addplot[color=red,ultra thick,mark=*,mark size=2.0,dashed] coordinates {
(1,99.95)
(2,99.75)
(3,99.52)
(4,99.39)
(5,98.73)
(6,98.79)
(7,97.87)
(8,97.32)
(9,97.29)
(10,96.67)
(11,96.70)
(12,95.86)
(13,95.38)
(14,95.05)
(15,95.21)
(16,94.82)
(17,94.73)
(18,94.22)
(19,93.78)
(20,92.87)
};
\addplot[color=black,ultra thick,mark=*,mark size=2.0] coordinates {
(1,98.23)
(2,97.94)
(3,97.68)
(4,97.24)
(5,96.77)
(6,96.42)
(7,96.03)
(8,95.74)
(9,95.25)
(10,94.81)
(11,94.56)
(12,94.14)
(13,94.09)
(14,93.76)
(15,93.35)
(16,93.29)
(17,93.00)
(18,92.94)
(19,92.79)
(20,92.87)
};
\addplot[color=blue,ultra thick,mark=*,mark size=2.0,dotted] coordinates {
(1,95.60)
(2,96.00)
(3,96.10)
(4,95.86)
(5,95.15)
(6,94.76)
(7,94.41)
(8,94.09)
(9,92.95)
(10,92.44)
(11,92.36)
(12,91.62)
(13,91.85)
(14,91.35)
(15,90.67)
(16,90.73)
(17,90.53)
(18,91.18)
(19,91.27)
(20,92.87)
};
\legend{High,Average,Low}
\end{axis}
\end{tikzpicture}


==> figures/ba_SVM.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[width=0.80\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=20,
                    ymin=40.0,ymax=100.0,
                    legend pos=south west,
                    xlabel={Level},
                    ylabel={Balanced Accuracy}] 
\addplot[color=red,ultra thick,mark=*,mark size=2.0,dashed] coordinates {
(1,97.60)
(2,96.45)
(3,94.48)
(4,81.79)
(5,75.80)
(6,72.03)
(7,67.20)
(8,65.51)
(9,66.12)
(10,64.02)
(11,63.46)
(12,62.86)
(13,62.80)
(14,62.59)
(15,61.87)
(16,59.40)
(17,59.74)
(18,59.37)
(19,55.66)
(20,51.90)
};
\addplot[color=black,ultra thick,mark=*,mark size=2.0] coordinates {
(1,88.88) 
(2,78.30) 
(3,72.16) 
(4,67.97) 
(5,65.50) 
(6,63.73) 
(7,62.49) 
(8,61.74) 
(9,61.08)
(10,60.29) 
(11,59.21) 
(12,58.47) 
(13,57.85) 
(14,56.38) 
(15,55.41) 
(16,53.82) 
(17,53.38) 
(18,52.98) 
(19,52.42) 
(20,51.90)
};
\addplot[color=blue,ultra thick,mark=*,mark size=2.0,dotted] coordinates {
(1,77.79)
(2,61.11)
(3,62.43)
(4,58.74)
(5,59.02)
(6,59.42)
(7,57.68)
(8,55.40)
(9,55.30)
(10,53.63)
(11,52.60)
(12,52.60)
(13,51.91)
(14,51.40)
(15,51.51)
(16,51.52)
(17,51.28)
(18,51.30)
(19,51.81)
(20,51.90)
};
\legend{High,Average,Low}
\end{axis}
\end{tikzpicture}


==> figures/ba_all.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[width=0.80\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=20,
                    ymin=40.0,ymax=100.0,
                    legend pos=south west,
                    xlabel={Number of Families},
                    ylabel={Balanced Accuracy}] 
\addplot[color=red,ultra thick,mark=*,mark size=2.0] coordinates {
(1,98.23)
(2,97.94)
(3,97.68)
(4,97.24)
(5,96.77)
(6,96.42)
(7,96.03)
(8,95.74)
(9,95.25)
(10,94.81)
(11,94.56)
(12,94.14)
(13,94.09)
(14,93.76)
(15,93.35)
(16,93.29)
(17,93.00)
(18,92.94)
(19,92.79)
(20,92.87)
};
\addplot[color=green,ultra thick,mark=*,mark size=2.0] coordinates {
(1,95.87)
(2,95.20)
(3,94.99)
(4,94.48)
(5,93.79)
(6,93.58)
(7,93.20)
(8,93.07)
(9,92.79)
(10,92.51)
(11,92.46)
(12,92.26)
(13,92.28)
(14,92.12)
(15,92.02)
(16,92.05)
(17,91.94)
(18,91.92)
(19,91.97)
(20,92.00)
};
\addplot[color=yellow,ultra thick,mark=*,mark size=2.0] coordinates {
(1,93.97)
(2,90.45)
(3,89.10)
(4,87.29)
(5,84.22)
(6,83.63)
(7,81.82)
(8,81.47)
(9,81.06)
(10,80.26)
(11,80.59)
(12,80.27)
(13,79.92)
(14,80.36)
(15,80.07)
(16,80.37)
(17,80.14)
(18,79.82)
(19,79.45)
(20,80.24)
};
\addplot[color=orange,ultra thick,mark=*,mark size=2.0] coordinates {
(1,88.88) 
(2,78.30) 
(3,72.16) 
(4,67.97) 
(5,65.50) 
(6,63.73) 
(7,62.49) 
(8,61.74) 
(9,61.08)
(10,60.29) 
(11,59.21) 
(12,58.47) 
(13,57.85) 
(14,56.38) 
(15,55.41) 
(16,53.82) 
(17,53.38) 
(18,52.98) 
(19,52.42) 
(20,51.90)
};
\legend{RF,\kNN,MLP,SVM}
\end{axis}
\end{tikzpicture}


==> figures/ba_all_4.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.5]
\begin{axis}[width=0.80\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=20,
                    ymin=40.0,ymax=100.0,
                    legend pos=south west,
                    xlabel={Number of Families},
                    ylabel={Balanced Accuracy}] 
\addplot[color=red,ultra thick,mark=*,mark size=2.0] coordinates {
(1,95.47)
(2,94.71)
(3,93.38)
(4,93.49)
(5,93.38)
(6,92.72)
(7,92.44)
(8,92.20)
(9,91.83)
(10,91.17)
(11,91.18)
(12,90.39)
(13,91.09)
(14,90.48)
(15,89.99)
(16,89.94)
(17,90.39)
(18,90.25)
(19,90.19)
(20,90.20)
};
\addplot[color=green,ultra thick,mark=*,mark size=2.0] coordinates {
(1,94.03)
(2,92.96)
(3,92.01)
(4,92.31)
(5,92.20)
(6,91.81)
(7,91.63)
(8,91.62)
(9,91.35)
(10,91.16)
(11,91.09)
(12,90.65)
(13,91.06)
(14,90.76)
(15,90.68)
(16,90.63)
(17,90.81)
(18,90.66)
(19,90.67)
(20,90.73)
};
\addplot[color=yellow,ultra thick,mark=*,mark size=2.0] coordinates {
(1,89.52)
(2,83.92)
(3,80.56)
(4,79.94)
(5,81.49)
(6,81.10)
(7,79.96)
(8,81.96)
(9,80.87)
(10,79.97)
(11,80.55)
(12,80.03)
(13,81.85)
(14,79.97)
(15,79.38)
(16,80.02)
(17,81.34)
(18,80.68)
(19,80.97)
(20,81.15)
};
\addplot[color=orange,ultra thick,mark=*,mark size=2.0] coordinates {
(1,85.95)
(2,71.92)
(3,67.35)
(4,66.38)
(5,65.88)
(6,65.23)
(7,63.94)
(8,63.42)
(9,62.32)
(10,61.69)
(11,61.16)
(12,60.64)
(13,60.47)
(14,59.96)
(15,59.53)
(16,59.02)
(17,58.62)
(18,58.35)
(19,58.16)
(20,57.87)
};
\legend{RF,\kNN,MLP,SVM}
\end{axis}
\end{tikzpicture}


==> figures/ba_all_6.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.5]
\begin{axis}[width=0.80\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=20,
                    ymin=40.0,ymax=100.0,
                    legend pos=south west,
                    xlabel={Number of Families},
                    ylabel={Balanced Accuracy}] 
\addplot[color=red,ultra thick,mark=*,mark size=2.0] coordinates {
(1,94.79)
(2,94.49)
(3,94.64)
(4,93.85)
(5,92.66)
(6,92.79)
(7,92.52)
(8,92.49)
(9,92.26)
(10,92.06)
(11,91.42)
(12,91.53)
(13,91.45)
(14,91.06)
(15,90.70)
(16,90.60)
(17,90.70)
(18,90.68)
(19,90.43)
(20,90.07)
};
\addplot[color=green,ultra thick,mark=*,mark size=2.0] coordinates {
(1,91.11)
(2,92.75)
(3,92.96)
(4,92.45)
(5,91.61)
(6,91.85)
(7,91.72)
(8,91.82)
(9,91.78)
(10,91.76)
(11,91.50)
(12,91.57)
(13,91.40)
(14,91.30)
(15,91.22)
(16,91.13)
(17,91.11)
(18,90.99)
(19,91.05)
(20,90.72)
};
\addplot[color=yellow,ultra thick,mark=*,mark size=2.0] coordinates {
(1,85.19)
(2,84.65)
(3,84.30)
(4,83.47)
(5,81.31)
(6,83.13)
(7,83.38)
(8,83.79)
(9,82.65)
(10,83.81)
(11,83.19)
(12,84.09)
(13,83.36)
(14,83.04)
(15,82.69)
(16,82.04)
(17,82.52)
(18,82.50)
(19,82.74)
(20,83.43)
};
\addplot[color=orange,ultra thick,mark=*,mark size=2.0] coordinates {
(1,83.50)
(2,68.48)
(3,61.79)
(4,59.00)
(5,56.09)
(6,55.76)
(7,54.76)
(8,54.76)
(9,54.66)
(10,54.35)
(11,54.50)
(12,54.04)
(13,53.79)
(14,53.45)
(15,53.61)
(16,53.54)
(17,53.53)
(18,53.46)
(19,53.39)
(20,53.33)
};
\legend{RF,\kNN,MLP,SVM}
\end{axis}
\end{tikzpicture}


==> figures/ba_kNN.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[width=0.80\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=20,
                    ymin=40.0,ymax=100.0,
                    legend pos=south west,
                    xlabel={Number of Families},
                    ylabel={Balanced Accuracy}] 
\addplot[color=red,ultra thick,mark=*,mark size=2.0,dashed] coordinates {
(1,99.05)
(2,98.57)
(3,98.17)
(4,97.71)
(5,96.56)
(6,95.96)
(7,95.30)
(8,95.06)
(9,94.91)
(10,94.54)
(11,94.00)
(12,93.68)
(13,93.93)
(15,94.03)
(15,93.56)
(16,93.45)
(17,92.96)
(18,92.63)
(19,92.70)
(20,92.00)
};
\addplot[color=black,ultra thick,mark=*,mark size=2.0] coordinates {
(1,95.87)
(2,95.20)
(3,94.99)
(4,94.48)
(5,93.79)
(6,93.58)
(7,93.20)
(8,93.07)
(9,92.79)
(10,92.51)
(11,92.46)
(12,92.26)
(13,92.28)
(14,92.12)
(15,92.02)
(16,92.05)
(17,91.94)
(18,91.92)
(19,91.97)
(20,92.00)
};
\addplot[color=blue,ultra thick,mark=*,mark size=2.0,dotted] coordinates {
(1,87.84)
(2,90.84)
(3,90.58)
(4,90.14)
(5,89.95)
(6,90.84)
(7,90.34)
(8,90.67)
(9,90.58)
(10,90.37)
(11,90.29)
(12,90.43)
(13,90.29)
(14,90.80)
(15,90.54)
(16,90.28)
(17,90.40)
(18,90.74)
(19,90.86)
(20,92.00)
};
\legend{High,Average,Low}
\end{axis}
\end{tikzpicture}


==> figures/box_1.tex <==
\begin{tikzpicture}[scale=0.9]
    \pgfplotstableread[col sep=comma]{data/data.csv}\csvdata
    % Boxplot groups columns, but we want rows
    \pgfplotstabletranspose\datatransposed{\csvdata} 
    \begin{axis}[
        boxplot/draw direction = y,
%        x axis line style = {opacity=0},
        axis x line* = bottom,
        axis y line = left,
        enlarge y limits,
%        ymajorgrids,
        xtick = {1, 2, 3, 4},
        xticklabel style = {align=center, font=\small, rotate=60},
        xticklabels = {SVM, \kNN, RF, MLP},
%        xtick style = {draw=none}, % Hide tick line
        ylabel = {Balanced Accuracy},
        	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        ytick = {80,85,90,95,100}
    ]
%        \foreach \n in {1,...,4} {
%            \addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
%        }
\addplot+[boxplot, thick, draw=black, fill=orange, mark=none] table[y index=4] {\datatransposed};
\addplot+[boxplot, thick, draw=black, fill=green, mark=none] table[y index=2] {\datatransposed};
\addplot+[boxplot, thick, draw=black, fill=red, mark=none] table[y index=1] {\datatransposed};
\addplot+[boxplot, thick, draw=black, fill=yellow, mark=none] table[y index=3] {\datatransposed};
    \end{axis}
\end{tikzpicture}


==> figures/box_19.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/data_19.csv}\csvdata
    % Boxplot groups columns, but we want rows
    \pgfplotstabletranspose\datatransposed{\csvdata} 
    \begin{axis}[
        boxplot/draw direction = y,
%        x axis line style = {opacity=0},
        axis x line* = bottom,
        axis y line = left,
        enlarge y limits,
%        ymajorgrids,
        xtick = {1, 2, 3, 4},
        xticklabel style = {align=center, font=\small, rotate=60},
        xticklabels = {SVM, \kNN, RF, MLP},
%        xtick style = {draw=none}, % Hide tick line
        ylabel = {Balanced Accuracy},
        	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        ytick = {80,85,90,95,100}
    ]
%        \foreach \n in {1,...,4} {
%            \addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
%        }
\addplot+[boxplot, thick, draw=black, fill=orange, mark=none] table[y index=4] {\datatransposed};
\addplot+[boxplot, thick, draw=black, fill=green, mark=none] table[y index=2] {\datatransposed};
\addplot+[boxplot, thick, draw=black, fill=red, mark=none] table[y index=1] {\datatransposed};
\addplot+[boxplot, thick, draw=black, fill=yellow, mark=none] table[y index=3] {\datatransposed};
    \end{axis}
\end{tikzpicture}


==> figures/box_19_MLP.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/data_19.csv}\csvdata
    % Boxplot groups columns, but we want rows
    \pgfplotstabletranspose\datatransposed{\csvdata} 
    \begin{axis}[width=0.225\textwidth,height=0.4\textwidth,
        boxplot/draw direction = y,
%        x axis line style = {opacity=0},
        axis x line* = bottom,
        axis y line = left,
        enlarge y limits,
%        ymajorgrids,
%        xtick = {1, 2, 3, 4},
        xtick = {1},
        xticklabel style = {align=center, font=\small}, 
%        		rotate=60},
%        xticklabels = {SVM, \kNN, RF, MLP},
%        xticklabels = {MLP},
        xticklabels = {},
%        xtick style = {draw=none}, % Hide tick line
%        ylabel = {Balanced Accuracy},
        	y tick label style={
		font=\small,
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        ytick = {68,72,76,80,84}
    ]
%        \foreach \n in {1,...,4} {
%            \addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
%        }
%\addplot+[boxplot, thick, draw=black, fill=orange, mark=none] table[y index=4] {\datatransposed};
%\addplot+[boxplot, thick, draw=black, fill=green, mark=none] table[y index=2] {\datatransposed};
%\addplot+[boxplot, thick, draw=black, fill=red, mark=none] table[y index=1] {\datatransposed};
\addplot+[boxplot, thick, draw=black, fill=yellow, mark=none] table[y index=3] {\datatransposed};
    \end{axis}
\end{tikzpicture}


==> figures/box_19_RF.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/data_19.csv}\csvdata
    % Boxplot groups columns, but we want rows
    \pgfplotstabletranspose\datatransposed{\csvdata} 
    \begin{axis}[width=0.225\textwidth,height=0.4\textwidth,
        boxplot/draw direction = y,
%        x axis line style = {opacity=0},
        axis x line* = bottom,
        axis y line = left,
        enlarge y limits,
%        ymajorgrids,
%        xtick = {1, 2, 3, 4},
        xtick = {1},
        xticklabel style = {align=center, font=\small},
%        		 rotate=60},
%        xticklabels = {SVM, \kNN, RF, MLP},
%        xticklabels = {RF},
        xticklabels = {},
%        xtick style = {draw=none}, % Hide tick line
%        ylabel = {Balanced Accuracy},
        	y tick label style={
		font=\small,
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
        ytick = {91.5,92.0,92.5,93.0,93.5,94.0}
    ]
%        \foreach \n in {1,...,4} {
%            \addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
%        }
%\addplot+[boxplot, thick, draw=black, fill=orange, mark=none] table[y index=4] {\datatransposed};
%\addplot+[boxplot, thick, draw=black, fill=green, mark=none] table[y index=2] {\datatransposed};
\addplot+[boxplot, thick, draw=black, fill=red, mark=none] table[y index=1] {\datatransposed};
%\addplot+[boxplot, thick, draw=black, fill=yellow, mark=none] table[y index=3] {\datatransposed};
    \end{axis}
\end{tikzpicture}


==> figures/box_19_SVM.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/data_19.csv}\csvdata
    % Boxplot groups columns, but we want rows
    \pgfplotstabletranspose\datatransposed{\csvdata} 
    \begin{axis}[width=0.225\textwidth,height=0.4\textwidth,
        boxplot/draw direction = y,
%        x axis line style = {opacity=0},
        axis x line* = bottom,
        axis y line = left,
        enlarge y limits,
%        ymajorgrids,
%        xtick = {1, 2, 3, 4},
        xtick = {1},
        xticklabel style = {align=center, font=\small},
%        		 rotate=60},
%        xticklabels = {SVM, \kNN, RF, MLP},
%        xticklabels = {SVM},
        xticklabels = {},
%        xtick style = {draw=none}, % Hide tick line
        ylabel = {Balanced Accuracy},
        	y tick label style={
		font=\small,
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        ytick = {52,53,54,55,56}
    ]
%        \foreach \n in {1,...,4} {
%            \addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
%        }
\addplot+[boxplot, thick, draw=black, fill=orange, mark=none] table[y index=4] {\datatransposed};
%\addplot+[boxplot, thick, draw=black, fill=green, mark=none] table[y index=2] {\datatransposed};
%\addplot+[boxplot, thick, draw=black, fill=red, mark=none] table[y index=1] {\datatransposed};
%\addplot+[boxplot, thick, draw=black, fill=yellow, mark=none] table[y index=3] {\datatransposed};
    \end{axis}
\end{tikzpicture}


==> figures/box_19_kNN.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/data_19.csv}\csvdata
    % Boxplot groups columns, but we want rows
    \pgfplotstabletranspose\datatransposed{\csvdata} 
    \begin{axis}[width=0.225\textwidth,height=0.4\textwidth,
        boxplot/draw direction = y,
%        x axis line style = {opacity=0},
        axis x line* = bottom,
        axis y line = left,
        enlarge y limits,
%        ymajorgrids,
%        xtick = {1, 2, 3, 4},
        xtick = {1},
        xticklabel style = {align=center, font=\small}, 
%        		rotate=60},
%        xticklabels = {SVM, \kNN, RF, MLP},
%        xticklabels = {kNN},
        xticklabels = {},
%        xtick style = {draw=none}, % Hide tick line
%        ylabel = {Balanced Accuracy},
        	y tick label style={
		font=\small,
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
        ytick = {91.0,91.5,92.0,92.5,93.0}
    ]
%        \foreach \n in {1,...,4} {
%            \addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
%        }
%\addplot+[boxplot, thick, draw=black, fill=orange, mark=none] table[y index=4] {\datatransposed};
\addplot+[boxplot, thick, draw=black, fill=green, mark=none] table[y index=2] {\datatransposed};
%\addplot+[boxplot, thick, draw=black, fill=red, mark=none] table[y index=1] {\datatransposed};
%\addplot+[boxplot, thick, draw=black, fill=yellow, mark=none] table[y index=3] {\datatransposed};
    \end{axis}
\end{tikzpicture}


==> figures/fig_one.tex <==
\begin{figure}[!htb]
\centering
\rotatebox{270}{
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
%%%%%
%\tikzset{
%  legendmatrix/.style={% style for legends
%    draw,% draw a border for the legend
%    outer sep=.3333em,% additional space to the axis label
%    nodes={rotate=90,anchor=base west,outer sep=0pt},% rotate the nodes inside the matrix
%    /pgfplots/every crossref picture/.append style={rotate=90,yshift=.75ex}% rotate the legend images
%  }
%}
%%%%%
    \begin{axis}[
        width  = 1.0*\textheight,
        height = 9cm,
        ymin=50.0,ymax=102.0,
        ytick={50,60,70,80,90,100},
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=4.5pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={Adload,
				      Agent,
				      Alureon,
				      BHO,
				      CeeInject,
				      Cycbot.G,
				      DelfInject,
				      FakeRean,
				      Hotbar,
				      Lolyda.BF,
				      Obfuscator,
				      OnLineGames,
				      Rbot,
				      Renos,
				      Startpage,
				      Vobfus,
				      Vundo,
				      Winwebsec,
				      Zbot,
				      Zeroaccess},
	y tick label style={
		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=90,
%		anchor=north east, 
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
        enlarge x limits=0.03,
%        enlarge x limits=0.055,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
                at={(0.05,0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% RF
coordinates {
(Adload,99.35)
(Agent,95.90)
(Alureon,98.00)
(BHO,99.20)
(CeeInject,97.45)
(Cycbot.G,99.35)
(DelfInject,95.60)
(FakeRean,96.65)
(Hotbar,99.35)
(Lolyda.BF,99.65)
(Obfuscator,96.10)
(OnLineGames,98.15)
(Rbot,96.90)
(Renos,98.15)
(Startpage,98.75)
(Vobfus,99.45)
(Vundo,97.95)
(Winwebsec,99.95)
(Zbot,99.25)
(Zeroaccess,99.45)
};
\addplot[fill=red,opacity=1.00] %%%%% k-NN
coordinates {
(Adload,98.65)
(Agent,94.25)
(Alureon,94.30)
(BHO,97.55)
(CeeInject,94.60)
(Cycbot.G,98.40)
(DelfInject,87.84)
(FakeRean,93.35)
(Hotbar,98.65)
(Lolyda.BF,98.60)
(Obfuscator,91.50)
(OnLineGames,96.00)
(Rbot,92.85)
(Renos,96.90)
(Startpage,95.85)
(Vobfus,98.10)
(Vundo,95.20)
(Winwebsec,98.85)
(Zbot,97.40)
(Zeroaccess,99.05)
};
\addplot[fill=yellow,opacity=1.00] %%%%% MLP
coordinates {
(Adload,98.05)
(Agent,90.65)
(Alureon,86.74)
(BHO,98.45)
(CeeInject,93.30)
(Cycbot.G,97.80)
(DelfInject,87.65)
(FakeRean,87.94)
(Hotbar,98.70)
(Lolyda.BF,95.70)
(Obfuscator,90.95)
(OnLineGames,95.15)
(Rbot,91.00)
(Renos,91.75)
(Startpage,93.60)
(Vobfus,97.40)
(Vundo,93.35)
(Winwebsec,97.05)
(Zbot,95.05)
(Zeroaccess,99.10)
};
\addplot[fill=green,opacity=1.00] %%%%% SVM
coordinates {
(Adload,97.60)
(Agent,79.48)
(Alureon,89.64)
(BHO,90.95)
(CeeInject,87.14)
(Cycbot.G,92.24)
(DelfInject,77.79)
(FakeRean,84.09)
(Hotbar,97.55)
(Lolyda.BF,91.80)
(Obfuscator,86.94)
(OnLineGames,91.54)
(Rbot,82.04)
(Renos,90.60)
(Startpage,86.75)
(Vobfus,95.15)
(Vundo,88.34)
(Winwebsec,94.05)
(Zbot,82.10)
(Zeroaccess,91.60)
};
\legend{RF,\kNN,MLP,SVM}
\end{axis}
\end{tikzpicture}}
\caption{Summary of individual family results}\label{fig:ind_bar} 
\end{figure}


==> figures/fig_one_b.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
%        width  = 1.0*\textheight,
%        height = 9cm,
        height  = 1.0*\textheight,
        width = 10cm,
        xmin=50.0,xmax=100.0,
        xtick={50,60,70,80,90,100},
        major y tick style = transparent,
        xbar=4*\pgflinewidth,
        bar width=4.5pt,
%        ymajorgrids = true,
        xlabel = {Accuracy},
        symbolic y coords={Zeroaccess,
				      Zbot,
				      Winwebsec,
				      Vundo,
				      Vobfus,
				      Startpage,
				      Renos,
				      Rbot,
				      OnLineGames,
				      Obfuscator,
				      Lolyda.BF,
				      Hotbar,
				      FakeRean,
				      DelfInject,
				      Cycbot.G,
				      CeeInject,
				      BHO,
				      Alureon,
				      Agent,
				      Adload},
	x tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	xticklabel pos=right,
        ytick = data,
        y tick label style={
%        		rotate=90,
%		anchor=north east, 
		inner sep=0mm},
%		font=\small},
%        scaled x ticks = false,
        enlarge y limits=0.03,
%        enlarge y limits=0.055,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
                at={(0.11,0.0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% RF
coordinates {
(99.35,Adload)
(95.90,Agent)
(98.00,Alureon)
(99.20,BHO)
(97.45,CeeInject)
(99.35,Cycbot.G)
(95.60,DelfInject)
(96.65,FakeRean)
(99.35,Hotbar)
(99.65,Lolyda.BF)
(96.10,Obfuscator)
(98.15,OnLineGames)
(96.90,Rbot)
(98.15,Renos)
(98.75,Startpage)
(99.45,Vobfus)
(97.95,Vundo)
(99.95,Winwebsec)
(99.25,Zbot)
(99.45,Zeroaccess)
};
\addplot[fill=red,opacity=1.00] %%%%% k-NN
coordinates {
(98.65,Adload)
(94.25,Agent)
(94.30,Alureon)
(97.55,BHO)
(94.60,CeeInject)
(98.40,Cycbot.G)
(87.84,DelfInject)
(93.35,FakeRean)
(98.65,Hotbar)
(98.60,Lolyda.BF)
(91.50,Obfuscator)
(96.00,OnLineGames)
(92.85,Rbot)
(96.90,Renos)
(95.85,Startpage)
(98.10,Vobfus)
(95.20,Vundo)
(98.85,Winwebsec)
(97.40,Zbot)
(99.05,Zeroaccess)
};
\addplot[fill=yellow,opacity=1.00] %%%%% MLP
coordinates {
(98.05,Adload)
(90.65,Agent)
(86.74,Alureon)
(98.45,BHO)
(93.30,CeeInject)
(97.80,Cycbot.G)
(87.65,DelfInject)
(87.94,FakeRean)
(98.70,Hotbar)
(95.70,Lolyda.BF)
(90.95,Obfuscator)
(95.15,OnLineGames)
(91.00,Rbot)
(91.75,Renos)
(93.60,Startpage)
(97.40,Vobfus)
(93.35,Vundo)
(97.05,Winwebsec)
(95.05,Zbot)
(99.10,Zeroaccess)
};
\addplot[fill=green,opacity=1.00] %%%%% SVM
coordinates {
(97.60,Adload)
(79.48,Agent)
(89.64,Alureon)
(90.95,BHO)
(87.14,CeeInject)
(92.24,Cycbot.G)
(77.79,DelfInject)
(84.09,FakeRean)
(97.55,Hotbar)
(91.80,Lolyda.BF)
(86.94,Obfuscator)
(91.54,OnLineGames)
(82.04,Rbot)
(90.60,Renos)
(86.75,Startpage)
(95.15,Vobfus)
(88.34,Vundo)
(94.05,Winwebsec)
(82.10,Zbot)
(91.60,Zeroaccess)
};
\legend{RF,\kNN,MLP,SVM}
\end{axis}
\end{tikzpicture}


==> figures/figure_10.tex <==
%\begin{figure}[!htb]
%  \begin{center}
    \begin{tikzpicture}[scale=1.0]
    
    % squares
    \draw[thick,color=blue] (4,2) rectangle (4.15,2.15);
    \draw[thick,color=blue] (3.5,4.25) rectangle (3.65,4.4);
    \draw[thick,color=blue] (3.2,2.0) rectangle (3.35,2.15);
    \draw[thick,color=blue] (3.0,2.75) rectangle (3.15,2.9);
    \draw[thick,color=blue] (3.45,2.65) rectangle (3.6,2.8);
    \draw[thick,color=blue] (3.75,2.7) rectangle (3.9,2.85);
    \draw[thick,color=blue] (3.5,3.25) rectangle (3.65,3.4);
    \draw[thick,color=blue] (3.0,3.5) rectangle (3.15,3.65);
    \draw[thick,color=blue] (2,3) rectangle (2.15,3.15);
    \draw[thick,color=blue] (2.5,3.5) rectangle (2.65,3.65);
    \draw[thick,color=blue] (2.25,4.35) rectangle (2.4,4.5);
    \draw[thick,color=blue] (3.6,1.5) rectangle (3.75,1.65);
    
    % circles
    \draw[thick,color=red,fill=red] (1.4,1.2) circle (0.08);
    \draw[thick,color=red,fill=red] (0.6,0.75) circle (0.08);
    \draw[thick,color=red,fill=red] (0.95,0.5) circle (0.08);
    \draw[thick,color=red,fill=red] (1.925,0.925) circle (0.08);
    \draw[thick,color=red,fill=red] (0.5,1.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.1,1.0) circle (0.08);
    \draw[thick,color=red,fill=red] (2.55,0.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.05,1.5) circle (0.08);
    \draw[thick,color=red,fill=red] (0.9,1.825) circle (0.08);
    \draw[thick,color=red,fill=red] (0.5,1.75) circle (0.08);
    
    % observations
%    \node at (2.5,2.5){$\O_0$};

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (5,5);
    
    % diagonal lines
%    \draw[thick,color=brown] (0,4) -- (4,0); % good
    \draw[thick,color=brown] (0,4) -- (1,3); % good
    \draw[thick,color=brown] (3,1) -- (4,0); % good
%    \draw[thick,dashed,color=green] (0,2.2) -- (5.5,1.0); % bad
    \draw[thick,dashed,color=blue] (0,5) -- (5,0); % upper
    \draw[thick,dashed,color=red] (0,3) -- (3,0); % lower

    % margin
    \draw[thick,color=black,->] (2.4,1.4) -- (2,1); % lower
    \draw[thick,color=black,->] (1.6,2.6) -- (2,3); % upper
    
%    \draw[very thick,color=black,<->] (0.25,2.75) -- (1.25,3.75); % m line segment
%    \node at (0.8,3.65){$m$};

    \node[rotate=-45] at (2,2){support vectors};
%    \node at (-2.25,0.0){support vectors};
%    \draw[thick,color=gray,smooth,->] plot coordinates {(-0.9,0.125) (0,2.5) (1.99,3.075)}; 
%    \draw[thick,color=gray,smooth,->] plot coordinates { (-0.825,-0.025) (0.85,-0.2) (1.885,0.885)};    
    
    % axes
     \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
     \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
   
    \end{tikzpicture}
%  \end{center}
%  \caption{Support vectors\label{fig:SVM_support_vectors}}
%\end{figure}


==> figures/figure_6.tex <==
%\begin{figure}[!htb]
%  \begin{center}
  \begin{tabular}{ccc}
  \begin{tikzpicture} %[declare function={a(\x)=0.5*\x-2;},declare function={b(\x)=0.5*\x+2;}]
    \begin{axis}[width=0.45\textwidth,height=0.45\textwidth,xmin=-3,xmax=3,ymin=-3,ymax=3] 
      \pgfplotsset{ticks=none}
      
%      \addplot [color=red, only marks, mark=*, samples=10]
%          {0.5*(a(x)+b(x)) + 0.5*rand*(a(x)-b(x))};
       \addplot[color=red, mark=*,only marks,mark size=1.5] coordinates { 
(0.331578, 0.746603)
(-0.394443, -0.263352)
(0.625403, -0.375284)
(0.911628, -0.359273)
(0.500405, 0.703271)
(-0.231736, 0.872177)
(0.170166, -0.565556)
(-0.274232, -0.834498)
(-0.334136, -0.078180)
(-0.592072, 0.089388)
(-0.075179, -0.030616)
(0.041852, -0.825840)
(-0.732711, -0.394369)
(0.511456, -0.000657)
(0.832060, 0.272873)
      };
      \addplot[color=blue, mark=square,fill=blue,only marks,mark size=1.5] coordinates { 
(2.390971, 0.052211)
(-1.437509, -1.752351)
(1.886234, -1.604676)
(2.395163, 0.054876)
(2.288330, -0.765636)
(0.807904, 1.929355)
(0.207518, 2.449499)
(1.900863, -0.937399)
(-0.548196, -1.621026)
(-1.322488, 2.083358)
(1.006897, 2.228109)
(1.735974, 0.874161)
(1.838050, -1.491165)
(0.600720, 2.362412)
(1.456580, -1.733536)
(-0.316657, 2.221768)
(2.087640, 1.203409)
(1.616520, 1.387743)
(-2.433935, -0.209267)
(-1.788833, -0.700340)
(-0.877470, -1.504627)
(-1.107672, -1.537246)
(1.184006, 2.095965)
(-0.080668, -2.371692)
(2.414325, 0.371814)
(0.554228, 2.404566)
(1.505664, 1.283217)
(-1.162894, -1.890363)
(-2.098915, -0.022764)
(1.920753, 1.102422)
(-2.288927, -0.565147)
(1.905982, -1.506967)
(2.233564, -0.516066)
(-2.003422, 0.863837)
(-1.910277, -0.269332)
(0.966902, -2.244612)
(-0.568292, 1.923142)
(0.112558, 2.219818)
(-1.549785, 0.692908)
(-2.193879, 0.538788)
(-1.818708, 1.326454)
(2.270850, -0.798137)
(-2.092595, 1.043138)
(2.155481, -0.168913)
(-0.017986, -2.319378)
(1.239888, 1.707677)
(-0.473226, -1.885332)
(0.537416, 1.709329)
(-1.739303, -1.065284)
(0.657574, -1.519209)
      };
    \end{axis}
  \end{tikzpicture}  
%  & $\displaystyle\genfrac{}{}{0pt}{}{\phi}{\implies}$ &
%  & $\displaystyle\overset{\displaystyle\phi}{\displaystyle\implies}$ &
%  & ${{\displaystyle\phi} \above 0pt {\displaystyle\implies}}$ &
  & \raisebox{0.85in}{${{\displaystyle\phi} \atop {\displaystyle\implies}}$} &
    \begin{tikzpicture}
    \begin{axis}[width=0.5\textwidth,height=0.5\textwidth,xmin=-3,xmax=3,ymin=-3,ymax=3,zmin=0,zmax=5] 
      \pgfplotsset{ticks=none}
%      \addplot3[mesh,color=blue,opacity=0.2]  table {Part_1/Chapter_5/out5.dat};
%      \addplot3[black,very thick]  table {Part_1/Chapter_5/out.dat};
      \addplot3[color=red, mark=*,only marks,mark size=1.5] coordinates { 
(0.331578, 0.746603,0.6)
(-0.394443, -0.263352,0.6)
(0.625403, -0.375284,0.6)
(0.911628, -0.359273,0.6)
(0.500405, 0.703271,0.6)
(-0.231736, 0.872177,0.6)
(0.170166, -0.565556,0.6)
(-0.274232, -0.834498,0.6)
(-0.334136, -0.078180,0.6)
(-0.592072, 0.089388,0.6)
(-0.075179, -0.030616,0.6)
(0.041852, -0.825840,0.6)
(-0.732711, -0.394369,0.6)
(0.511456, -0.000657,0.6)
(0.832060, 0.272873,0.6)
      };
      \addplot3[color=blue, mark=square,fill=blue,only marks,mark size=1.5] coordinates { 
(2.390971, 0.052211,4.0)
(-1.437509, -1.752351,4.0)
(1.886234, -1.604676,4.0)
(2.395163, 0.054876,4.0)
(2.288330, -0.765636,4.0)
(0.807904, 1.929355,4.0)
(0.207518, 2.449499,4.0)
(1.900863, -0.937399,4.0)
(-0.548196, -1.621026,4.0)
(-1.322488, 2.083358,4.0)
(1.006897, 2.228109,4.0)
(1.735974, 0.874161,4.0)
(1.838050, -1.491165,4.0)
(0.600720, 2.362412,4.0)
(1.456580, -1.733536,4.0)
(-0.316657, 2.221768,4.0)
(2.087640, 1.203409,4.0)
(1.616520, 1.387743,4.0)
(-2.433935, -0.209267,4.0)
(-1.788833, -0.700340,4.0)
(-0.877470, -1.504627,4.0)
(-1.107672, -1.537246,4.0)
(1.184006, 2.095965,4.0)
(-0.080668, -2.371692,4.0)
(2.414325, 0.371814,4.0)
(0.554228, 2.404566,4.0)
(1.505664, 1.283217,4.0)
(-1.162894, -1.890363,4.0)
(-2.098915, -0.022764,4.0)
(1.920753, 1.102422,4.0)
(-2.288927, -0.565147,4.0)
(1.905982, -1.506967,4.0)
(2.233564, -0.516066,4.0)
(-2.003422, 0.863837,4.0)
(-1.910277, -0.269332,4.0)
(0.966902, -2.244612,4.0)
(-0.568292, 1.923142,4.0)
(0.112558, 2.219818,4.0)
(-1.549785, 0.692908,4.0)
(-2.193879, 0.538788,4.0)
(-1.818708, 1.326454,4.0)
(2.270850, -0.798137,4.0)
(-2.092595, 1.043138,4.0)
(2.155481, -0.168913,4.0)
(-0.017986, -2.319378,4.0)
(1.239888, 1.707677,4.0)
(-0.473226, -1.885332,4.0)
(0.537416, 1.709329,4.0)
(-1.739303, -1.065284,4.0)
(0.657574, -1.519209,4.0)
      };
    \end{axis}
  \end{tikzpicture}  
  \end{tabular}
%      \includegraphics[width=0.9\textwidth]{Part_1/Chapter_5/x_data_2d_to_3d.jpg}
%  \end{center}
%  \caption{Transformation from~2-d to~3-d\label{fig:SVM3d}}
%\end{figure}


==> figures/figure_s1_2a.tex <==
    \begin{tikzpicture}[scale=0.7, every node/.style={scale=0.9}]
        
    % circles
    \draw[thick,color=red,fill=red] (0.5,3) circle (0.08);
    \draw[thick,color=red,fill=red] (1.0,4.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.5,2.0) circle (0.08);
    \draw[thick,color=red,fill=red] (2.0,2.75) circle (0.08);%
%    \node[color=black] at (1.75,3.0){$r_1$};
    \draw[thick,color=red,fill=red] (2.5,1.65) circle (0.08);
    \draw[thick,color=red,fill=red] (3.0,2.7) circle (0.08);%
%    \node[color=black] at (3.25,3.0){$r_2$};
    \draw[thick,color=red,fill=red] (3.5,1.0) circle (0.08);
    \draw[thick,color=red,fill=red] (4.0,2.5) circle (0.08);
    \draw[thick,color=red,fill=red] (4.5,2.1) circle (0.08);
    \draw[thick,color=red,fill=red] (5.0,2.75) circle (0.08);

    % squares
%    \draw[thick,color=blue] (0.5,1.75) rectangle (0.65,1.9);%%%
%    \draw[thick,color=blue] (1.0,1.25) rectangle (1.15,1.4);
%    \draw[thick,color=blue] (1.5,1.5) rectangle (1.65,1.65);%%%
    \draw[thick,color=blue] (2.5,4.0) rectangle (2.65,4.15);%
    \node[color=black] at (2.575,4.45){$b$};
    \draw[thick,color=blue] (2.5,2.1) rectangle (2.65,2.25);
%    \draw[thick,color=blue] (3.0,1.5) rectangle (3.15,1.65);%%%
    \draw[thick,color=blue] (3.5,1.85) rectangle (3.65,2.0);
    \draw[thick,color=blue] (4.0,3.5) rectangle (4.15,3.65);
%    \draw[thick,color=blue] (4.5,0.95) rectangle (4.65,1.1);
%    \draw[thick,color=blue] (5.0,1.45) rectangle (5.15,1.6);%%%

    % diamond
    \draw[thick,color=green,fill=green,rotate around={45:(2.5,3.5)}] (2.5,3.5) rectangle (2.7,3.7);
    \node[color=black] at (2.125,3.65){$X$};

    \draw[thick,color=green,dashed] (2.5,3.6) circle (0.675);

    % axes
    \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
    \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
      
    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (6,5);

    \end{tikzpicture}


==> figures/figure_s1_2b.tex <==
    \begin{tikzpicture}[scale=0.7, every node/.style={scale=0.9}]
        
    % circles
    \draw[thick,color=red,fill=red] (0.5,3) circle (0.08);
    \draw[thick,color=red,fill=red] (1.0,4.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.5,2.0) circle (0.08);
    \draw[thick,color=red,fill=red] (2.0,2.75) circle (0.08);%
    \node[color=black] at (1.75,3.0){$r_1$};
    \draw[thick,color=red,fill=red] (2.5,1.65) circle (0.08);
    \draw[thick,color=red,fill=red] (3.0,2.7) circle (0.08);%
    \node[color=black] at (3.25,3.0){$r_2$};
    \draw[thick,color=red,fill=red] (3.5,1.0) circle (0.08);
    \draw[thick,color=red,fill=red] (4.0,2.5) circle (0.08);
    \draw[thick,color=red,fill=red] (4.5,2.1) circle (0.08);
    \draw[thick,color=red,fill=red] (5.0,2.75) circle (0.08);

    % squares
%    \draw[thick,color=blue] (0.5,1.75) rectangle (0.65,1.9);%%%
%    \draw[thick,color=blue] (1.0,1.25) rectangle (1.15,1.4);
%    \draw[thick,color=blue] (1.5,1.5) rectangle (1.65,1.65);%%%
    \draw[thick,color=blue] (2.5,4.0) rectangle (2.65,4.15);%
    \node[color=black] at (2.575,4.45){$b$};
    \draw[thick,color=blue] (2.5,2.1) rectangle (2.65,2.25);
%    \draw[thick,color=blue] (3.0,1.5) rectangle (3.15,1.65);%%%
    \draw[thick,color=blue] (3.5,1.85) rectangle (3.65,2.0);
    \draw[thick,color=blue] (4.0,3.5) rectangle (4.15,3.65);
%    \draw[thick,color=blue] (4.5,0.95) rectangle (4.65,1.1);
%    \draw[thick,color=blue] (5.0,1.45) rectangle (5.15,1.6);%%%

    % diamond
    \draw[thick,color=green,fill=green,rotate around={45:(2.5,3.5)}] (2.5,3.5) rectangle (2.7,3.7);
    \node[color=black] at (2.125,3.65){$X$};

    \draw[thick,color=green,dashed] (2.5,3.6) circle (1.25);

    % axes
    \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
    \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
      
    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (6,5);

    \end{tikzpicture}


==> figures/figure_s2_1.tex <==
%\begin{figure}[!htb]
%  \begin{center}
%%    \begin{tikzpicture}[thick,scale=0.9]
    \begin{tikzpicture}[scale=0.9]
    
    % circles
    \draw[thick,color=green] (3.0,8.5) circle (0.575);
    \draw[thick,color=green] (5.5,8.5) circle (0.575);

    % squares (top)
    \draw[thick,color=blue] (1.25,5.5) rectangle (2.25,6.5);
    \draw[thick,color=blue] (3.75,5.5) rectangle (4.75,6.5);
    \draw[thick,color=blue] (6.25,5.5) rectangle (7.25,6.5);
    
    % squares (bottom)
    \draw[thick,color=blue] (0.0,2.5) rectangle (1.0,3.5);
    \draw[thick,color=blue] (2.5,2.5) rectangle (3.5,3.5);
    \draw[thick,color=blue] (5.0,2.5) rectangle (6.0,3.5);
    \draw[thick,color=blue] (7.5,2.5) rectangle (8.5,3.5);
    
    % diamonds
    \draw[thick,color=red,rotate around={45:(1.75,0.5)}] (1.25,0.0) rectangle (2.25,1.0);
    \draw[thick,color=red,rotate around={45:(4.25,0.5)}] (3.75,0.0) rectangle (4.75,1.0);
    \draw[thick,color=red,rotate around={45:(6.75,0.5)}] (6.25,0.0) rectangle (7.25,1.0);

    % circle to square
    \draw[thick,color=green,->] (3,7.9) -- (1.75,6.5);
    \draw[thick,color=green,->] (3,7.9) -- (4.25,6.5);
    \draw[thick,color=green,->] (3,7.9) -- (6.75,6.5);
%    \draw[thick,color=green,->] (3,7.9) -- (8.0,6.5);
    \draw[thick,color=green,->] (5.5,7.9) -- (1.75,6.5);
    \draw[thick,color=green,->] (5.5,7.9) -- (4.25,6.5);
    \draw[thick,color=green,->] (5.5,7.9) -- (6.75,6.5);
%    \draw[thick,color=green,->] (5.5,7.9) -- (8.0,6.5);

    % square to diamond
    \draw[thick,color=blue,->] (0.5,2.5) -- (1.4,0.85);
    \draw[thick,color=blue,->] (0.5,2.5) -- (3.9,0.85);
    \draw[thick,color=blue,->] (0.5,2.5) -- (6.4,0.85);
    \draw[thick,color=blue,->] (3.0,2.5) -- (2.1,0.85);
    \draw[thick,color=blue,->] (3.0,2.5) -- (3.9,0.85);
    \draw[thick,color=blue,->] (3.0,2.5) -- (6.4,0.85);
    \draw[thick,color=blue,->] (5.5,2.5) -- (2.1,0.85);
    \draw[thick,color=blue,->] (5.5,2.5) -- (4.6,0.85);
    \draw[thick,color=blue,->] (5.5,2.5) -- (6.4,0.85);
    \draw[thick,color=blue,->] (8.0,2.5) -- (2.1,0.85);
    \draw[thick,color=blue,->] (8.0,2.5) -- (4.6,0.85);
    \draw[thick,color=blue,->] (8.0,2.5) -- (7.1,0.85);

    % square to square
    \draw[thick,color=blue,->] (1.75,5.5) -- (0.5,3.5);
    \draw[thick,color=blue,->] (1.75,5.5) -- (3.0,3.5);
    \draw[thick,color=blue,->] (1.75,5.5) -- (5.5,3.5);
    \draw[thick,color=blue,->] (1.75,5.5) -- (8.0,3.5);

    \draw[thick,color=blue,->] (4.25,5.5) -- (0.5,3.5);
    \draw[thick,color=blue,->] (4.25,5.5) -- (3.0,3.5);
    \draw[thick,color=blue,->] (4.25,5.5) -- (5.5,3.5);
    \draw[thick,color=blue,->] (4.25,5.5) -- (8.0,3.5);

    \draw[thick,color=blue,->] (6.75,5.5) -- (0.5,3.5);
    \draw[thick,color=blue,->] (6.75,5.5) -- (3.0,3.5);
    \draw[thick,color=blue,->] (6.75,5.5) -- (5.5,3.5);
    \draw[thick,color=blue,->] (6.75,5.5) -- (8.0,3.5);

    % output
    \draw[thick,color=red,->] (1.75,-0.2) -- (1.75,-1.2);
    \draw[thick,color=red,->] (4.25,-0.2) -- (4.25,-1.2);
    \draw[thick,color=red,->] (6.75,-0.2) -- (6.75,-1.2);

    % labels for circles
    \node at (3.0,8.5) {$X_1$};
    \node at (5.5,8.5) {$X_2$};

    % labels for squares (top)
    \node at (1.75,6.0) {$f_1$};
    \node at (4.25,6.0) {$f_1$};
    \node at (6.75,6.0) {$f_1$};

    % labels for squares (bottom)
    \node at (0.5,3.0) {$f_2$};
    \node at (3.0,3.0) {$f_2$};
    \node at (5.5,3.0) {$f_2$};
    \node at (8.0,3.0) {$f_2$};

    % labels for diamonds
    \node at (1.75,0.5) {$g$};
    \node at (4.25,0.5) {$g$};
    \node at (6.75,0.5) {$g$};

    % labels for output
    \node at (1.75,-1.65) {$Y_1$};
    \node at (4.25,-1.65) {$Y_2$};
    \node at (6.75,-1.65) {$Y_3$};
    
    % labels
    \node at (10.5,8.5) {Input layer};
    \node at (10.5,6.0) {1st hidden layer};
    \node at (10.5,3.0) {2nd hidden layer};
    \node at (10.5,0.5) {Output layer};
    \node at (10.5,-1.65) {Output};

    \end{tikzpicture}
%  \end{center}
%  \vglue -10pt
%  \caption{MLP with two hidden layers\label{fig:mini_MLP}}
%\end{figure}


==> figures/one_20.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.7*\textwidth,
        height = 8cm,
        ymin=40.0,ymax=110.0,
        ytick={40,50,60,70,80,90,100},
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=20.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={SVM,
        				      \kNN,
				      RF,
				      MLP},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\footnotesize,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.2,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
                at={(0.8775,0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=red,opacity=1.00] %%%%% level 1
coordinates { %88.88, 95.87, 98.23, 93.97
(SVM,88.88)
(\kNN,95.87)
(RF,98.23)
(MLP,93.97)
};
\addplot[fill=blue,opacity=1.00] %%%%% level 20
coordinates { %51.90, 92.00, 92.87, 80.24
(SVM,51.90)
(\kNN,92.00)
(RF,92.87)
(MLP,80.24)
};
\legend{Level~1,Level~20}
\end{axis}
\end{tikzpicture}


==> figures/one_MLP.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=50.0,ymax=109.0,
        ytick={50,60,70,80,90,100},
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.5pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={Adload,
				      Agent,
				      Alureon,
				      BHO,
				      CeeInject,
				      Cycbot.G,
				      DelfInject,
				      FakeRean,
				      Hotbar,
				      Lolyda.BF,
				      Obfuscator,
				      OnLineGames,
				      Rbot,
				      Renos,
				      Startpage,
				      Vobfus,
				      Vundo,
				      Winwebsec,
				      Zbot,
				      Zeroaccess},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\footnotesize,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%%%%
        enlarge x limits=0.03,
%        enlarge x limits=0.055,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
                at={(0.05,0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% MLP
coordinates {
(Adload,98.05)
(Agent,90.65)
(Alureon,86.74)
(BHO,98.45)
(CeeInject,93.30)
(Cycbot.G,97.80)
(DelfInject,87.65)
(FakeRean,87.94)
(Hotbar,98.70)
(Lolyda.BF,95.70)
(Obfuscator,90.95)
(OnLineGames,95.15)
(Rbot,91.00)
(Renos,91.75)
(Startpage,93.60)
(Vobfus,97.40)
(Vundo,93.35)
(Winwebsec,97.05)
(Zbot,95.05)
(Zeroaccess,99.10)
};
\end{axis}
\end{tikzpicture}


==> figures/one_RF.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=50.0,ymax=109.0,
        ytick={50,60,70,80,90,100},
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.5pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={Adload,
				      Agent,
				      Alureon,
				      BHO,
				      CeeInject,
				      Cycbot.G,
				      DelfInject,
				      FakeRean,
				      Hotbar,
				      Lolyda.BF,
				      Obfuscator,
				      OnLineGames,
				      Rbot,
				      Renos,
				      Startpage,
				      Vobfus,
				      Vundo,
				      Winwebsec,
				      Zbot,
				      Zeroaccess},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\footnotesize,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%%%%
        enlarge x limits=0.03,
%        enlarge x limits=0.055,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
                at={(0.05,0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% random forest
coordinates {
(Adload,99.35)
(Agent,95.90)
(Alureon,98.00)
(BHO,99.20)
(CeeInject,97.45)
(Cycbot.G,99.35)
(DelfInject,95.60)
(FakeRean,96.65)
(Hotbar,99.35)
(Lolyda.BF,99.65)
(Obfuscator,96.10)
(OnLineGames,98.15)
(Rbot,96.90)
(Renos,98.15)
(Startpage,98.75)
(Vobfus,99.45)
(Vundo,97.95)
(Winwebsec,99.95)
(Zbot,99.25)
(Zeroaccess,99.45)
};
\end{axis}
\end{tikzpicture}


==> figures/one_SVM.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=50.0,ymax=109.0,
        ytick={50,60,70,80,90,100},
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.5pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={Adload,
				      Agent,
				      Alureon,
				      BHO,
				      CeeInject,
				      Cycbot.G,
				      DelfInject,
				      FakeRean,
				      Hotbar,
				      Lolyda.BF,
				      Obfuscator,
				      OnLineGames,
				      Rbot,
				      Renos,
				      Startpage,
				      Vobfus,
				      Vundo,
				      Winwebsec,
				      Zbot,
				      Zeroaccess},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\footnotesize,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%%%%
        enlarge x limits=0.03,
%        enlarge x limits=0.055,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
                at={(0.05,0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% SVM
coordinates {
(Adload,97.60)
(Agent,79.48)
(Alureon,89.64)
(BHO,90.95)
(CeeInject,87.14)
(Cycbot.G,92.24)
(DelfInject,77.79)
(FakeRean,84.09)
(Hotbar,97.55)
(Lolyda.BF,91.80)
(Obfuscator,86.94)
(OnLineGames,91.54)
(Rbot,82.04)
(Renos,90.60)
(Startpage,86.75)
(Vobfus,95.15)
(Vundo,88.34)
(Winwebsec,94.05)
(Zbot,82.10)
(Zeroaccess,91.60)
};
\end{axis}
\end{tikzpicture}


==> figures/one_kNN.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=50.0,ymax=109.0,
        ytick={50,60,70,80,90,100},
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8.5pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={Adload,
				      Agent,
				      Alureon,
				      BHO,
				      CeeInject,
				      Cycbot.G,
				      DelfInject,
				      FakeRean,
				      Hotbar,
				      Lolyda.BF,
				      Obfuscator,
				      OnLineGames,
				      Rbot,
				      Renos,
				      Startpage,
				      Vobfus,
				      Vundo,
				      Winwebsec,
				      Zbot,
				      Zeroaccess},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\footnotesize,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%%%%
        enlarge x limits=0.03,
%        enlarge x limits=0.055,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
                at={(0.05,0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00] %%%%% kNN
coordinates {
(Adload,98.65)
(Agent,94.25)
(Alureon,94.30)
(BHO,97.55)
(CeeInject,94.60)
(Cycbot.G,98.40)
(DelfInject,87.84)
(FakeRean,93.35)
(Hotbar,98.65)
(Lolyda.BF,98.60)
(Obfuscator,91.50)
(OnLineGames,96.00)
(Rbot,92.85)
(Renos,96.90)
(Startpage,95.85)
(Vobfus,98.10)
(Vundo,95.20)
(Winwebsec,98.85)
(Zbot,97.40)
(Zeroaccess,99.05)
};
\end{axis}
\end{tikzpicture}


==> figures/roc.tex <==
    \begin{tikzpicture}[scale=0.8]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.0,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,legend cell align={left},
                       xlabel={False Positive Rate},ylabel={True Positive Rate},
                       xtick={0.00,0.20,0.40,0.60,0.80,1.00},ytick={0.00,0.20,0.40,0.60,0.80,1.00}] 
         \pgfplotstableread{data/fig12_svm.txt}\mydata;
         \addplot[color=orange,ultra thick] 
                 table 
                 [
                   x expr =\thisrowno{0}, 
                   y expr =\thisrowno{1}
                 ] {\mydata};
                 \addlegendentry{SVM ($\AUC = 0.86$)}
         \pgfplotstableread{data/fig12_knn.txt}\mydata;
         \addplot[color=green,ultra thick] 
                 table 
                 [
                   x expr =\thisrowno{0}, 
                   y expr =\thisrowno{1}
                 ] {\mydata};
                 \addlegendentry{\kNN\ ($\AUC = 0.94$)}
         \pgfplotstableread{data/fig12_rf.txt}\mydata;
         \addplot[color=red,ultra thick] 
                 table 
                 [
                   x expr =\thisrowno{0}, 
                   y expr =\thisrowno{1}
                 ] {\mydata};
                 \addlegendentry{RF ($\AUC = 0.99$)}
         \pgfplotstableread{data/fig12_mlp.txt}\mydata;
         \addplot[color=yellow,ultra thick] 
                 table 
                 [
                   x expr =\thisrowno{0}, 
                   y expr =\thisrowno{1}
                 ] {\mydata};
                 \addlegendentry{MLP ($\AUC = 0.90$)}
    \end{axis}
    \end{tikzpicture}

